Physics-informed neural networks for operator equations with stochastic data

We consider the computation of statistical moments to operator equations with stochastic data. We remark that application of PINNs -- referred to as TPINNs -- allows to solve the induced tensor operator equations under minimal changes of existing PINNs code, and enabling handling of non-linear and time-dependent operators. We propose two types of architectures, referred to as vanilla and multi-output TPINNs, and investigate their benefits and limitations. Exhaustive numerical experiments are performed; demonstrating applicability and performance; raising a variety of new promising research avenues.

==> tikz/convergence.tikz <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

%Straight Lines [id:da7095004739352204] 
\draw    (139.3,54.29) -- (251.4,53.96) ;
\draw [shift={(253.4,53.95)}, rotate = 179.83] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(137.3,54.3)}, rotate = 359.83] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp9424786620706112] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (132.4,53.95) .. controls (132.4,51.24) and (134.59,49.05) .. (137.3,49.05) .. controls (140.01,49.05) and (142.2,51.24) .. (142.2,53.95) .. controls (142.2,56.66) and (140.01,58.85) .. (137.3,58.85) .. controls (134.59,58.85) and (132.4,56.66) .. (132.4,53.95) -- cycle ;
%Straight Lines [id:da5477016616487851] 
\draw    (257.7,53.89) -- (369.8,53.56) ;
\draw [shift={(371.8,53.55)}, rotate = 179.83] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(255.7,53.9)}, rotate = 359.83] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp7734286615017774] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (250.8,53.55) .. controls (250.8,50.84) and (252.99,48.65) .. (255.7,48.65) .. controls (258.41,48.65) and (260.6,50.84) .. (260.6,53.55) .. controls (260.6,56.26) and (258.41,58.45) .. (255.7,58.45) .. controls (252.99,58.45) and (250.8,56.26) .. (250.8,53.55) -- cycle ;
%Straight Lines [id:da9530909026179883] 
\draw    (375.3,53.89) -- (487.4,53.56) ;
\draw [shift={(489.4,53.55)}, rotate = 179.83] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(373.3,53.9)}, rotate = 359.83] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Circle [id:dp3420221597138213] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (368.4,53.55) .. controls (368.4,50.84) and (370.59,48.65) .. (373.3,48.65) .. controls (376.01,48.65) and (378.2,50.84) .. (378.2,53.55) .. controls (378.2,56.26) and (376.01,58.45) .. (373.3,58.45) .. controls (370.59,58.45) and (368.4,56.26) .. (368.4,53.55) -- cycle ;
%Shape: Circle [id:dp833809294077489] 
\draw  [draw opacity=0][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (485.2,53.95) .. controls (485.2,51.24) and (487.39,49.05) .. (490.1,49.05) .. controls (492.81,49.05) and (495,51.24) .. (495,53.95) .. controls (495,56.66) and (492.81,58.85) .. (490.1,58.85) .. controls (487.39,58.85) and (485.2,56.66) .. (485.2,53.95) -- cycle ;
%Shape: Rectangle [id:dp5945489574257963] 
\draw   (80.33,6) -- (405,6) -- (405,110.67) -- (80.33,110.67) -- cycle ;
%Straight Lines [id:da09964890246856739] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (262,79) -- (487.33,79) ;
\draw [shift={(490.33,79)}, rotate = 180] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
\draw [shift={(259,79)}, rotate = 0] [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;

% Text Node
\draw (103.2,30.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\Sigma _{\theta }^{\mathrm{k}}( N,\mathcal{NN})$};
% Text Node
\draw (218.6,30) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\Sigma _{\theta ^{\star }}^{\mathrm{k}}( N,\mathcal{NN})$};
% Text Node
\draw (348.2,30) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\Sigma ^{\mathrm{k}}(\mathcal{NN})$};
% Text Node
\draw (480,28) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\Sigma \mathrm{^{k}}$};
% Text Node
\draw (85.14,9.72) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {{\fontfamily{pcr}\selectfont Neural net}};
% Text Node
\draw (194.44,65.33) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{57.89pt}\setlength\topsep{0pt}
\begin{center}
optimization error
\end{center}

\end{minipage}};
% Text Node
\draw (316.44,65.33) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{52.33pt}\setlength\topsep{0pt}
\begin{center}
estimation error
\end{center}

\end{minipage}};
% Text Node
\draw (441.11,65.33) node  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{64.63pt}\setlength\topsep{0pt}
\begin{center}
approximation error
\end{center}

\end{minipage}};
% Text Node
\draw (370.44,91.33) node  [font=\scriptsize,color={rgb, 255:red, 65; green, 117; blue, 5 }  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{64.24pt}\setlength\topsep{0pt}
\begin{center}
generalization error
\end{center}

\end{minipage}};

\end{tikzpicture}

==> tikz/flowchart.tikz <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Rounded Rect [id:dp7270130625156528] 
\draw   (106,52.4) .. controls (106,46.66) and (110.66,42) .. (116.4,42) -- (191.6,42) .. controls (197.34,42) and (202,46.66) .. (202,52.4) -- (202,83.6) .. controls (202,89.34) and (197.34,94) .. (191.6,94) -- (116.4,94) .. controls (110.66,94) and (106,89.34) .. (106,83.6) -- cycle ;
%Rounded Rect [id:dp9483666675726832] 
\draw  [fill={rgb, 255:red, 195; green, 241; blue, 187 }  ,fill opacity=1 ] (216.67,52.4) .. controls (216.67,46.66) and (221.33,42) .. (227.07,42) -- (302.27,42) .. controls (308.01,42) and (312.67,46.66) .. (312.67,52.4) -- (312.67,83.6) .. controls (312.67,89.34) and (308.01,94) .. (302.27,94) -- (227.07,94) .. controls (221.33,94) and (216.67,89.34) .. (216.67,83.6) -- cycle ;
%Rounded Rect [id:dp0029735900887679634] 
\draw  [fill={rgb, 255:red, 195; green, 241; blue, 187 }  ,fill opacity=1 ] (327.34,52.4) .. controls (327.34,46.66) and (332,42) .. (337.74,42) -- (412.94,42) .. controls (418.68,42) and (423.34,46.66) .. (423.34,52.4) -- (423.34,83.6) .. controls (423.34,89.34) and (418.68,94) .. (412.94,94) -- (337.74,94) .. controls (332,94) and (327.34,89.34) .. (327.34,83.6) -- cycle ;
%Rounded Rect [id:dp038361785861767084] 
\draw   (438,52.4) .. controls (438,46.66) and (442.66,42) .. (448.4,42) -- (523.6,42) .. controls (529.34,42) and (534,46.66) .. (534,52.4) -- (534,83.6) .. controls (534,89.34) and (529.34,94) .. (523.6,94) -- (448.4,94) .. controls (442.66,94) and (438,89.34) .. (438,83.6) -- cycle ;
%Rounded Rect [id:dp44735649713167924] 
\draw  [fill={rgb, 255:red, 226; green, 129; blue, 129 }  ,fill opacity=1 ] (106,130.15) .. controls (106,124.41) and (110.66,119.75) .. (116.4,119.75) -- (191.6,119.75) .. controls (197.34,119.75) and (202,124.41) .. (202,130.15) -- (202,161.35) .. controls (202,167.09) and (197.34,171.75) .. (191.6,171.75) -- (116.4,171.75) .. controls (110.66,171.75) and (106,167.09) .. (106,161.35) -- cycle ;
%Shape: Rectangle [id:dp950065737474864] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.23 ] (263,120.75) -- (368,120.75) -- (368,170.75) -- (263,170.75) -- cycle ;
%Shape: Rectangle [id:dp5767558119169172] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.23 ] (429,120.75) -- (534,120.75) -- (534,170.75) -- (429,170.75) -- cycle ;
%Shape: Rectangle [id:dp9925009635688948] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.23 ] (428,197.5) -- (534,197.5) -- (534,247.5) -- (428,247.5) -- cycle ;
%Shape: Rectangle [id:dp9716389943848798] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.23 ] (267,197.5) -- (373,197.5) -- (373,247.5) -- (267,247.5) -- cycle ;
%Shape: Rectangle [id:dp15878079745856377] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.23 ] (106,197.5) -- (212,197.5) -- (212,247.5) -- (106,247.5) -- cycle ;
%Straight Lines [id:da054918277818507555] 
\draw    (202,83.6) -- (262.13,147.54) ;
\draw [shift={(263.5,149)}, rotate = 226.76] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da2650476199463039] 
\draw    (201.5,149.5) -- (261.5,149.5) ;
\draw [shift={(263.5,149.5)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da883785333126949] 
\draw    (302.27,94) -- (313.67,119.18) ;
\draw [shift={(314.5,121)}, rotate = 245.63] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da5259436613996507] 
\draw    (337.74,94) -- (315.8,119.48) ;
\draw [shift={(314.5,121)}, rotate = 310.72] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da008508726914121079] 
\draw    (368.5,149.5) -- (428.5,149.5) ;
\draw    (482,94) -- (482,119) ;
\draw [shift={(482,121)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
\draw [shift={(430.5,149.5)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da6651426021683557] 
\draw    (482,170.5) -- (482.46,196) ;
\draw [shift={(482.5,198)}, rotate = 268.96] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da5560859299615539] 
\draw    (428,224.33) -- (375,225.3) ;
\draw [shift={(373,225.33)}, rotate = 358.96] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da13281254773659357] 
\draw    (266.67,224.33) -- (213.67,225.3) ;
\draw [shift={(211.67,225.33)}, rotate = 358.96] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;

% Text Node
\draw (473.66,142.75) node  [font=\small] [align=left] {\begin{minipage}[lt]{25.88pt}\setlength\topsep{0pt}
\begin{center}{\fontfamily{pcr}\selectfont m=model}
\end{center}

\end{minipage}};
% Text Node
\draw (313.73,145.75) node  [font=\small] [align=left] {\begin{minipage}[lt]{59.93pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{pcr}\selectfont data.PDE}\\{\fontfamily{pcr}\selectfont data.TimePDE}
\end{center}

\end{minipage}};
% Text Node
\draw (319.22,222.5) node  [font=\small] [align=left] {\begin{minipage}[lt]{53.37pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{pcr}\selectfont m.train()}
\end{center}

\end{minipage}};
% Text Node
\draw (158.44,222.5) node  [font=\small] [align=left] {\begin{minipage}[lt]{61.6pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{pcr}\selectfont m.predict()}
\end{center}

\end{minipage}};
% Text Node
\draw (481.66,222.5) node  [font=\small] [align=left] {\begin{minipage}[lt]{64.74pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{pcr}\selectfont m.compile()}
\end{center}

\end{minipage}};
% Text Node
\draw (153.84,68) node  [font=\small] [align=left] {{\fontfamily{pcr}\selectfont Geometry}};
% Text Node
\draw (264.89,68) node  [font=\small] [align=left] {\begin{minipage}[lt]{47.44pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{pcr}\selectfont PDEs}
\end{center}

\end{minipage}};
% Text Node
\draw (375.43,68) node  [font=\small] [align=left] {{\fontfamily{pcr}\selectfont BC/IC}};
% Text Node
\draw (486.11,68) node  [font=\small] [align=left] {{\fontfamily{pcr}\selectfont Neural net}};
% Text Node
\draw (150.71,143.75) node  [font=\small] [align=center] {\begin{minipage}[lt]{36.64pt}\setlength\topsep{0pt}
\begin{center}
{\fontfamily{pcr}\selectfont Training}\\{\fontfamily{pcr}\selectfont data}
\end{center}

\end{minipage}};
\end{tikzpicture}

==> tikz/motpinns.tikz <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,641); %set diagram left start at 0, and has height of 641

%Shape: Circle [id:dp24125744637426472] 
\draw  [fill={rgb, 255:red, 166; green, 192; blue, 223 }  ,fill opacity=1 ] (63.8,442.5) .. controls (63.8,432.01) and (72.31,423.5) .. (82.8,423.5) .. controls (93.29,423.5) and (101.8,432.01) .. (101.8,442.5) .. controls (101.8,452.99) and (93.29,461.5) .. (82.8,461.5) .. controls (72.31,461.5) and (63.8,452.99) .. (63.8,442.5) -- cycle ;
%Shape: Circle [id:dp8403536582399245] 
\draw  [fill={rgb, 255:red, 166; green, 192; blue, 223 }  ,fill opacity=1 ] (63.8,487.2) .. controls (63.8,476.71) and (72.31,468.2) .. (82.8,468.2) .. controls (93.29,468.2) and (101.8,476.71) .. (101.8,487.2) .. controls (101.8,497.69) and (93.29,506.2) .. (82.8,506.2) .. controls (72.31,506.2) and (63.8,497.69) .. (63.8,487.2) -- cycle ;
%Shape: Circle [id:dp8799359852590654] 
\draw  [fill={rgb, 255:red, 166; green, 192; blue, 223 }  ,fill opacity=1 ] (63.8,552.4) .. controls (63.8,541.91) and (72.31,533.4) .. (82.8,533.4) .. controls (93.29,533.4) and (101.8,541.91) .. (101.8,552.4) .. controls (101.8,562.89) and (93.29,571.4) .. (82.8,571.4) .. controls (72.31,571.4) and (63.8,562.89) .. (63.8,552.4) -- cycle ;
%Straight Lines [id:da1637826931396369] 
\draw    (101.8,442.5) -- (183.09,426.29) ;
\draw [shift={(185.05,425.9)}, rotate = 168.72] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da15508679186758023] 
\draw    (101.8,442.5) -- (183.11,462.91) ;
\draw [shift={(185.05,463.4)}, rotate = 194.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da6833546909879216] 
\draw    (101.8,442.5) -- (183.41,499.75) ;
\draw [shift={(185.05,500.9)}, rotate = 215.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da6426584933771056] 
\draw    (101.8,442.5) -- (183.88,556.28) ;
\draw [shift={(185.05,557.9)}, rotate = 234.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da3160295908205961] 
\draw    (101.8,552.4) -- (183.95,427.57) ;
\draw [shift={(185.05,425.9)}, rotate = 123.35] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da21048185299205557] 
\draw    (101.8,552.4) -- (183.68,464.86) ;
\draw [shift={(185.05,463.4)}, rotate = 133.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da26658834574189405] 
\draw    (101.8,552.4) -- (183.05,557.77) ;
\draw [shift={(185.05,557.9)}, rotate = 183.78] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da3124883464225068] 
\draw    (101.8,552.4) -- (183.35,501.95) ;
\draw [shift={(185.05,500.9)}, rotate = 148.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da8053651777671735] 
\draw    (101.8,487.2) -- (183.44,427.09) ;
\draw [shift={(185.05,425.9)}, rotate = 143.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da7434218225606721] 
\draw    (101.8,487.2) -- (183.13,463.95) ;
\draw [shift={(185.05,463.4)}, rotate = 164.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da9277011887195872] 
\draw    (101.8,487.2) -- (183.08,500.58) ;
\draw [shift={(185.05,500.9)}, rotate = 189.35] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da7833028564556901] 
\draw    (101.8,487.2) -- (183.53,556.61) ;
\draw [shift={(185.05,557.9)}, rotate = 220.34] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;

%Shape: Circle [id:dp05338432282190242] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.23 ] (185.05,425.9) .. controls (185.05,418.11) and (191.36,411.8) .. (199.15,411.8) .. controls (206.94,411.8) and (213.25,418.11) .. (213.25,425.9) .. controls (213.25,433.69) and (206.94,440) .. (199.15,440) .. controls (191.36,440) and (185.05,433.69) .. (185.05,425.9) -- cycle ;
%Shape: Circle [id:dp6415579579804347] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.23 ] (185.05,463.4) .. controls (185.05,455.61) and (191.36,449.3) .. (199.15,449.3) .. controls (206.94,449.3) and (213.25,455.61) .. (213.25,463.4) .. controls (213.25,471.19) and (206.94,477.5) .. (199.15,477.5) .. controls (191.36,477.5) and (185.05,471.19) .. (185.05,463.4) -- cycle ;
%Shape: Circle [id:dp4541650787374847] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.23 ] (185.05,500.9) .. controls (185.05,493.11) and (191.36,486.8) .. (199.15,486.8) .. controls (206.94,486.8) and (213.25,493.11) .. (213.25,500.9) .. controls (213.25,508.69) and (206.94,515) .. (199.15,515) .. controls (191.36,515) and (185.05,508.69) .. (185.05,500.9) -- cycle ;
%Shape: Circle [id:dp09230015489358556] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.23 ] (185.05,557.9) .. controls (185.05,550.11) and (191.36,543.8) .. (199.15,543.8) .. controls (206.94,543.8) and (213.25,550.11) .. (213.25,557.9) .. controls (213.25,565.69) and (206.94,572) .. (199.15,572) .. controls (191.36,572) and (185.05,565.69) .. (185.05,557.9) -- cycle ;
%Shape: Circle [id:dp5299296109375806] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.23 ] (264.05,425.9) .. controls (264.05,418.11) and (270.36,411.8) .. (278.15,411.8) .. controls (285.94,411.8) and (292.25,418.11) .. (292.25,425.9) .. controls (292.25,433.69) and (285.94,440) .. (278.15,440) .. controls (270.36,440) and (264.05,433.69) .. (264.05,425.9) -- cycle ;
%Shape: Circle [id:dp9061232742734513] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.23 ] (264.05,463.4) .. controls (264.05,455.61) and (270.36,449.3) .. (278.15,449.3) .. controls (285.94,449.3) and (292.25,455.61) .. (292.25,463.4) .. controls (292.25,471.19) and (285.94,477.5) .. (278.15,477.5) .. controls (270.36,477.5) and (264.05,471.19) .. (264.05,463.4) -- cycle ;
%Shape: Circle [id:dp11447667553487761] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.23 ] (264.05,500.9) .. controls (264.05,493.11) and (270.36,486.8) .. (278.15,486.8) .. controls (285.94,486.8) and (292.25,493.11) .. (292.25,500.9) .. controls (292.25,508.69) and (285.94,515) .. (278.15,515) .. controls (270.36,515) and (264.05,508.69) .. (264.05,500.9) -- cycle ;
%Shape: Circle [id:dp44199677360083256] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.23 ] (264.05,557.9) .. controls (264.05,550.11) and (270.36,543.8) .. (278.15,543.8) .. controls (285.94,543.8) and (292.25,550.11) .. (292.25,557.9) .. controls (292.25,565.69) and (285.94,572) .. (278.15,572) .. controls (270.36,572) and (264.05,565.69) .. (264.05,557.9) -- cycle ;
%Straight Lines [id:da9159386778996466] 
\draw    (213.25,425.9) -- (262.05,425.9) ;
\draw [shift={(264.05,425.9)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da4336948693778091] 
\draw    (213.25,463.4) -- (262.05,463.4) ;
\draw [shift={(264.05,463.4)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da5410409048158669] 
\draw    (213.25,500.9) -- (262.05,500.9) ;
\draw [shift={(264.05,500.9)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da4015688315454147] 
\draw    (213.25,557.9) -- (262.05,557.9) ;
\draw [shift={(264.05,557.9)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da9923584546338375] 
\draw    (213.25,425.9) -- (262.44,462.21) ;
\draw [shift={(264.05,463.4)}, rotate = 216.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da558664690592034] 
\draw    (213.25,425.9) -- (262.93,499.24) ;
\draw [shift={(264.05,500.9)}, rotate = 235.89] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da5554829832318213] 
\draw    (213.25,425.9) -- (263.33,556.03) ;
\draw [shift={(264.05,557.9)}, rotate = 248.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da923579922584826] 
\draw    (213.25,463.4) -- (262.44,427.09) ;
\draw [shift={(264.05,425.9)}, rotate = 143.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da9644379116340083] 
\draw    (213.25,463.4) -- (262.44,499.71) ;
\draw [shift={(264.05,500.9)}, rotate = 216.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da6021718385986683] 
\draw    (213.25,463.4) -- (263.1,556.14) ;
\draw [shift={(264.05,557.9)}, rotate = 241.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da11553829224672918] 
\draw    (213.25,500.9) -- (262.93,427.56) ;
\draw [shift={(264.05,425.9)}, rotate = 124.11] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da8854083293669599] 
\draw    (213.25,500.9) -- (262.44,464.59) ;
\draw [shift={(264.05,463.4)}, rotate = 143.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da46536106248172326] 
\draw    (213.25,500.9) -- (262.72,556.41) ;
\draw [shift={(264.05,557.9)}, rotate = 228.29] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da07064026949007052] 
\draw    (213.25,557.9) -- (263.33,427.77) ;
\draw [shift={(264.05,425.9)}, rotate = 111.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da8992121829768074] 
\draw    (213.25,557.9) -- (263.1,465.16) ;
\draw [shift={(264.05,463.4)}, rotate = 118.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da10714673217844939] 
\draw    (213.25,557.9) -- (262.72,502.39) ;
\draw [shift={(264.05,500.9)}, rotate = 131.71] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Circle [id:dp44910971014538537] 
\draw  [fill={rgb, 255:red, 226; green, 129; blue, 129 }  ,fill opacity=1 ] (339.55,491.9) .. controls (339.55,481.41) and (348.06,472.9) .. (358.55,472.9) .. controls (369.04,472.9) and (377.55,481.41) .. (377.55,491.9) .. controls (377.55,502.39) and (369.04,510.9) .. (358.55,510.9) .. controls (348.06,510.9) and (339.55,502.39) .. (339.55,491.9) -- cycle ;
%Straight Lines [id:da8473450515599179] 
\draw    (292.25,425.9) -- (338.14,490.27) ;
\draw [shift={(339.3,491.9)}, rotate = 234.52] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da11007970441268511] 
\draw    (292.25,463.4) -- (337.59,490.86) ;
\draw [shift={(339.3,491.9)}, rotate = 211.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da054457758184355276] 
\draw    (292.25,500.9) -- (337.34,492.28) ;
\draw [shift={(339.3,491.9)}, rotate = 169.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da6669004836133676] 
\draw    (292.25,557.9) -- (338.14,493.53) ;
\draw [shift={(339.3,491.9)}, rotate = 125.48] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Rectangle [id:dp07863947162860563] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 195; green, 241; blue, 187 }  ,fill opacity=0.66 ] (433.84,473.8) -- (543.5,473.8) -- (543.5,513.8) -- (433.84,513.8) -- cycle ;
%Straight Lines [id:da2207521824659744] 
\draw    (377.3,493.6) -- (431,493.99) ;
\draw [shift={(433,494)}, rotate = 180.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Circle [id:dp46659707789322846] 
\draw  [fill={rgb, 255:red, 226; green, 129; blue, 129 }  ,fill opacity=1 ] (339.55,443.9) .. controls (339.55,433.41) and (348.06,424.9) .. (358.55,424.9) .. controls (369.04,424.9) and (377.55,433.41) .. (377.55,443.9) .. controls (377.55,454.39) and (369.04,462.9) .. (358.55,462.9) .. controls (348.06,462.9) and (339.55,454.39) .. (339.55,443.9) -- cycle ;
%Shape: Circle [id:dp14432892607587777] 
\draw  [fill={rgb, 255:red, 226; green, 129; blue, 129 }  ,fill opacity=1 ] (339.55,555.4) .. controls (339.55,544.91) and (348.06,536.4) .. (358.55,536.4) .. controls (369.04,536.4) and (377.55,544.91) .. (377.55,555.4) .. controls (377.55,565.89) and (369.04,574.4) .. (358.55,574.4) .. controls (348.06,574.4) and (339.55,565.89) .. (339.55,555.4) -- cycle ;
%Straight Lines [id:da5331892597282117] 
\draw    (292.25,425.9) -- (337.68,443.19) ;
\draw [shift={(339.55,443.9)}, rotate = 200.83] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da7517999960781094] 
\draw    (292.25,557.9) -- (337.55,555.51) ;
\draw [shift={(339.55,555.4)}, rotate = 176.97] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da17357801066137335] 
\draw    (292.25,557.9) -- (338.78,445.75) ;
\draw [shift={(339.55,443.9)}, rotate = 112.53] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da2219097882690233] 
\draw    (292.25,425.9) -- (338.86,553.52) ;
\draw [shift={(339.55,555.4)}, rotate = 249.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da914603392487807] 
\draw    (292.25,463.4) -- (338.64,553.62) ;
\draw [shift={(339.55,555.4)}, rotate = 242.79] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da4732821307047568] 
\draw    (292.25,463.4) -- (337.7,444.66) ;
\draw [shift={(339.55,443.9)}, rotate = 157.6] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da36990332337349474] 
\draw    (292.25,500.9) -- (338.24,553.89) ;
\draw [shift={(339.55,555.4)}, rotate = 229.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da9439133537340243] 
\draw    (292.25,500.9) -- (338.27,445.44) ;
\draw [shift={(339.55,443.9)}, rotate = 129.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da7042225887041424] 
\draw    (377.55,443.9) -- (431.52,492.66) ;
\draw [shift={(433,494)}, rotate = 222.1] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Rectangle [id:dp1541284829288272] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 195; green, 241; blue, 187 }  ,fill opacity=0.66 ] (433.84,417.3) -- (543.5,417.3) -- (543.5,457.3) -- (433.84,457.3) -- cycle ;
%Straight Lines [id:da9520153960650091] 
\draw    (377.55,443.9) -- (432.51,439.17) ;
\draw [shift={(434.5,439)}, rotate = 175.08] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Rectangle [id:dp3928702196003322] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 195; green, 241; blue, 187 }  ,fill opacity=0.66 ] (433.84,536.8) -- (543.5,536.8) -- (543.5,576.8) -- (433.84,576.8) -- cycle ;
%Straight Lines [id:da08881399328565731] 
\draw    (377.55,556.6) -- (431.25,556.99) ;
\draw [shift={(433.25,557)}, rotate = 180.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da879340582408451] 
\draw    (406.33,535.67) -- (431.68,555.76) ;
\draw [shift={(433.25,557)}, rotate = 218.4] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;

% Text Node
\draw (447.75,483.8) node [anchor=north west][inner sep=0.75pt]    {$\mathsf{A}\mathrm{V}_{2,\theta }^{\mathrm{k}} -\mathrm{V}_{1,\theta }^{\mathrm{k}}$};
% Text Node
\draw (195.15,516.3) node [anchor=north west][inner sep=0.75pt]    {$\vdots $};
% Text Node
\draw (193.15,421) node [anchor=north west][inner sep=0.75pt]    {$\sigma $};
% Text Node
\draw (73.8,437.5) node [anchor=north west][inner sep=0.75pt]    {$\mathbf{x}_{1}$};
% Text Node
\draw (73.8,482.2) node [anchor=north west][inner sep=0.75pt]    {$\mathbf{x}_{2}$};
% Text Node
\draw (73.8,547.4) node [anchor=north west][inner sep=0.75pt]    {$\mathbf{x}_{k}$};
% Text Node
\draw (76.8,504.8) node [anchor=north west][inner sep=0.75pt]    {$\vdots $};
% Text Node
\draw (274.15,515.3) node [anchor=north west][inner sep=0.75pt]    {$\vdots $};
% Text Node
\draw (353.55,508.8) node [anchor=north west][inner sep=0.75pt]    {$\vdots $};
% Text Node
\draw (345.55,482.9) node [anchor=north west][inner sep=0.75pt]    {$\mathrm{V}_{2,\theta }^{\mathrm{k}}$};
% Text Node
\draw (452.25,428.3) node [anchor=north west][inner sep=0.75pt]    {$\mathsf{A}\mathrm{V}_{1,\theta }^{\mathrm{k}} -\mathnormal{C}^{\mathrm{k}}$};
% Text Node
\draw (443.25,545.8) node [anchor=north west][inner sep=0.75pt]    {$\mathsf{A}\mathrm{V}_{\mathrm{k} ,\theta }^{\mathrm{k}} -\mathrm{V}_{\mathrm{k} -1,\theta }^{\mathrm{k}}$};
% Text Node
\draw (481.15,510.3) node [anchor=north west][inner sep=0.75pt]    {$\vdots $};
% Text Node
\draw (345.05,545.4) node [anchor=north west][inner sep=0.75pt]    {$\mathrm{V}_{\mathrm{k} ,\theta }^{\mathrm{k}}$};
% Text Node
\draw (345.55,435.9) node [anchor=north west][inner sep=0.75pt]    {$\mathrm{V}_{1,\theta }^{\mathrm{k}}$};
% Text Node
\draw (193.15,553) node [anchor=north west][inner sep=0.75pt]    {$\sigma $};
% Text Node
\draw (193.15,496) node [anchor=north west][inner sep=0.75pt]    {$\sigma $};
% Text Node
\draw (193.15,458.5) node [anchor=north west][inner sep=0.75pt]    {$\sigma $};
% Text Node
\draw (272.15,420) node [anchor=north west][inner sep=0.75pt]    {$\sigma $};
% Text Node
\draw (272.15,457.5) node [anchor=north west][inner sep=0.75pt]    {$\sigma $};
% Text Node
\draw (272.15,495) node [anchor=north west][inner sep=0.75pt]    {$\sigma $};
% Text Node
\draw (272.15,552) node [anchor=north west][inner sep=0.75pt]    {$\sigma $};
% Text Node
\draw (370.29,520.52) node [anchor=north west][inner sep=0.75pt]  [rotate=-311.03]  {$\vdots $};


\end{tikzpicture}


==> tikz/motpinnso.tikz <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,641); %set diagram left start at 0, and has height of 641
%Shape: Circle [id:dp24125744637426472] 

%Shape: Circle [id:dp24125744637426472] 
\draw  [fill={rgb, 255:red, 166; green, 192; blue, 223 }  ,fill opacity=1 ] (63.8,442.5) .. controls (63.8,432.01) and (72.31,423.5) .. (82.8,423.5) .. controls (93.29,423.5) and (101.8,432.01) .. (101.8,442.5) .. controls (101.8,452.99) and (93.29,461.5) .. (82.8,461.5) .. controls (72.31,461.5) and (63.8,452.99) .. (63.8,442.5) -- cycle ;
%Shape: Circle [id:dp8403536582399245] 
\draw  [fill={rgb, 255:red, 166; green, 192; blue, 223 }  ,fill opacity=1 ] (63.8,487.2) .. controls (63.8,476.71) and (72.31,468.2) .. (82.8,468.2) .. controls (93.29,468.2) and (101.8,476.71) .. (101.8,487.2) .. controls (101.8,497.69) and (93.29,506.2) .. (82.8,506.2) .. controls (72.31,506.2) and (63.8,497.69) .. (63.8,487.2) -- cycle ;
%Shape: Circle [id:dp8799359852590654] 
\draw  [fill={rgb, 255:red, 166; green, 192; blue, 223 }  ,fill opacity=1 ] (63.8,552.4) .. controls (63.8,541.91) and (72.31,533.4) .. (82.8,533.4) .. controls (93.29,533.4) and (101.8,541.91) .. (101.8,552.4) .. controls (101.8,562.89) and (93.29,571.4) .. (82.8,571.4) .. controls (72.31,571.4) and (63.8,562.89) .. (63.8,552.4) -- cycle ;
%Straight Lines [id:da1637826931396369] 
\draw    (101.8,442.5) -- (183.09,426.29) ;
\draw [shift={(185.05,425.9)}, rotate = 168.72] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da15508679186758023] 
\draw    (101.8,442.5) -- (183.11,462.91) ;
\draw [shift={(185.05,463.4)}, rotate = 194.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da6833546909879216] 
\draw    (101.8,442.5) -- (183.41,499.75) ;
\draw [shift={(185.05,500.9)}, rotate = 215.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da6426584933771056] 
\draw    (101.8,442.5) -- (183.88,556.28) ;
\draw [shift={(185.05,557.9)}, rotate = 234.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da3160295908205961] 
\draw    (101.8,552.4) -- (183.95,427.57) ;
\draw [shift={(185.05,425.9)}, rotate = 123.35] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da21048185299205557] 
\draw    (101.8,552.4) -- (183.68,464.86) ;
\draw [shift={(185.05,463.4)}, rotate = 133.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da26658834574189405] 
\draw    (101.8,552.4) -- (183.05,557.77) ;
\draw [shift={(185.05,557.9)}, rotate = 183.78] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da3124883464225068] 
\draw    (101.8,552.4) -- (183.35,501.95) ;
\draw [shift={(185.05,500.9)}, rotate = 148.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da8053651777671735] 
\draw    (101.8,487.2) -- (183.44,427.09) ;
\draw [shift={(185.05,425.9)}, rotate = 143.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da7434218225606721] 
\draw    (101.8,487.2) -- (183.13,463.95) ;
\draw [shift={(185.05,463.4)}, rotate = 164.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da9277011887195872] 
\draw    (101.8,487.2) -- (183.08,500.58) ;
\draw [shift={(185.05,500.9)}, rotate = 189.35] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da7833028564556901] 
\draw    (101.8,487.2) -- (183.53,556.61) ;
\draw [shift={(185.05,557.9)}, rotate = 220.34] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;

%Shape: Circle [id:dp05338432282190242] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.23 ] (185.05,425.9) .. controls (185.05,418.11) and (191.36,411.8) .. (199.15,411.8) .. controls (206.94,411.8) and (213.25,418.11) .. (213.25,425.9) .. controls (213.25,433.69) and (206.94,440) .. (199.15,440) .. controls (191.36,440) and (185.05,433.69) .. (185.05,425.9) -- cycle ;
%Shape: Circle [id:dp6415579579804347] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.23 ] (185.05,463.4) .. controls (185.05,455.61) and (191.36,449.3) .. (199.15,449.3) .. controls (206.94,449.3) and (213.25,455.61) .. (213.25,463.4) .. controls (213.25,471.19) and (206.94,477.5) .. (199.15,477.5) .. controls (191.36,477.5) and (185.05,471.19) .. (185.05,463.4) -- cycle ;
%Shape: Circle [id:dp4541650787374847] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.23 ] (185.05,500.9) .. controls (185.05,493.11) and (191.36,486.8) .. (199.15,486.8) .. controls (206.94,486.8) and (213.25,493.11) .. (213.25,500.9) .. controls (213.25,508.69) and (206.94,515) .. (199.15,515) .. controls (191.36,515) and (185.05,508.69) .. (185.05,500.9) -- cycle ;
%Shape: Circle [id:dp09230015489358556] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.23 ] (185.05,557.9) .. controls (185.05,550.11) and (191.36,543.8) .. (199.15,543.8) .. controls (206.94,543.8) and (213.25,550.11) .. (213.25,557.9) .. controls (213.25,565.69) and (206.94,572) .. (199.15,572) .. controls (191.36,572) and (185.05,565.69) .. (185.05,557.9) -- cycle ;
%Shape: Circle [id:dp5299296109375806] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.23 ] (264.05,425.9) .. controls (264.05,418.11) and (270.36,411.8) .. (278.15,411.8) .. controls (285.94,411.8) and (292.25,418.11) .. (292.25,425.9) .. controls (292.25,433.69) and (285.94,440) .. (278.15,440) .. controls (270.36,440) and (264.05,433.69) .. (264.05,425.9) -- cycle ;
%Shape: Circle [id:dp9061232742734513] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.23 ] (264.05,463.4) .. controls (264.05,455.61) and (270.36,449.3) .. (278.15,449.3) .. controls (285.94,449.3) and (292.25,455.61) .. (292.25,463.4) .. controls (292.25,471.19) and (285.94,477.5) .. (278.15,477.5) .. controls (270.36,477.5) and (264.05,471.19) .. (264.05,463.4) -- cycle ;
%Shape: Circle [id:dp11447667553487761] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.23 ] (264.05,500.9) .. controls (264.05,493.11) and (270.36,486.8) .. (278.15,486.8) .. controls (285.94,486.8) and (292.25,493.11) .. (292.25,500.9) .. controls (292.25,508.69) and (285.94,515) .. (278.15,515) .. controls (270.36,515) and (264.05,508.69) .. (264.05,500.9) -- cycle ;
%Shape: Circle [id:dp44199677360083256] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.23 ] (264.05,557.9) .. controls (264.05,550.11) and (270.36,543.8) .. (278.15,543.8) .. controls (285.94,543.8) and (292.25,550.11) .. (292.25,557.9) .. controls (292.25,565.69) and (285.94,572) .. (278.15,572) .. controls (270.36,572) and (264.05,565.69) .. (264.05,557.9) -- cycle ;
%Straight Lines [id:da9159386778996466] 
\draw    (213.25,425.9) -- (262.05,425.9) ;
\draw [shift={(264.05,425.9)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da4336948693778091] 
\draw    (213.25,463.4) -- (262.05,463.4) ;
\draw [shift={(264.05,463.4)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da5410409048158669] 
\draw    (213.25,500.9) -- (262.05,500.9) ;
\draw [shift={(264.05,500.9)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da4015688315454147] 
\draw    (213.25,557.9) -- (262.05,557.9) ;
\draw [shift={(264.05,557.9)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da9923584546338375] 
\draw    (213.25,425.9) -- (262.44,462.21) ;
\draw [shift={(264.05,463.4)}, rotate = 216.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da558664690592034] 
\draw    (213.25,425.9) -- (262.93,499.24) ;
\draw [shift={(264.05,500.9)}, rotate = 235.89] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da5554829832318213] 
\draw    (213.25,425.9) -- (263.33,556.03) ;
\draw [shift={(264.05,557.9)}, rotate = 248.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da923579922584826] 
\draw    (213.25,463.4) -- (262.44,427.09) ;
\draw [shift={(264.05,425.9)}, rotate = 143.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da9644379116340083] 
\draw    (213.25,463.4) -- (262.44,499.71) ;
\draw [shift={(264.05,500.9)}, rotate = 216.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da6021718385986683] 
\draw    (213.25,463.4) -- (263.1,556.14) ;
\draw [shift={(264.05,557.9)}, rotate = 241.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da11553829224672918] 
\draw    (213.25,500.9) -- (262.93,427.56) ;
\draw [shift={(264.05,425.9)}, rotate = 124.11] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da8854083293669599] 
\draw    (213.25,500.9) -- (262.44,464.59) ;
\draw [shift={(264.05,463.4)}, rotate = 143.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da46536106248172326] 
\draw    (213.25,500.9) -- (262.72,556.41) ;
\draw [shift={(264.05,557.9)}, rotate = 228.29] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da07064026949007052] 
\draw    (213.25,557.9) -- (263.33,427.77) ;
\draw [shift={(264.05,425.9)}, rotate = 111.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da8992121829768074] 
\draw    (213.25,557.9) -- (263.1,465.16) ;
\draw [shift={(264.05,463.4)}, rotate = 118.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da10714673217844939] 
\draw    (213.25,557.9) -- (262.72,502.39) ;
\draw [shift={(264.05,500.9)}, rotate = 131.71] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Circle [id:dp44910971014538537] 
\draw  [fill={rgb, 255:red, 226; green, 129; blue, 129 }  ,fill opacity=1 ] (339.55,491.9) .. controls (339.55,481.41) and (348.06,472.9) .. (358.55,472.9) .. controls (369.04,472.9) and (377.55,481.41) .. (377.55,491.9) .. controls (377.55,502.39) and (369.04,510.9) .. (358.55,510.9) .. controls (348.06,510.9) and (339.55,502.39) .. (339.55,491.9) -- cycle ;
%Straight Lines [id:da8473450515599179] 
\draw    (292.25,425.9) -- (338.14,490.27) ;
\draw [shift={(339.3,491.9)}, rotate = 234.52] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da11007970441268511] 
\draw    (292.25,463.4) -- (337.59,490.86) ;
\draw [shift={(339.3,491.9)}, rotate = 211.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da054457758184355276] 
\draw    (292.25,500.9) -- (337.34,492.28) ;
\draw [shift={(339.3,491.9)}, rotate = 169.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da6669004836133676] 
\draw    (292.25,557.9) -- (338.14,493.53) ;
\draw [shift={(339.3,491.9)}, rotate = 125.48] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Rectangle [id:dp07863947162860563] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 195; green, 241; blue, 187 }  ,fill opacity=0.66 ] (433.84,473.8) -- (543.5,473.8) -- (543.5,513.8) -- (433.84,513.8) -- cycle ;
%Straight Lines [id:da2207521824659744] 
\draw    (377.3,493.6) -- (431,493.99) ;
\draw [shift={(433,494)}, rotate = 180.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Circle [id:dp46659707789322846] 
\draw  [fill={rgb, 255:red, 226; green, 129; blue, 129 }  ,fill opacity=1 ] (339.55,443.9) .. controls (339.55,433.41) and (348.06,424.9) .. (358.55,424.9) .. controls (369.04,424.9) and (377.55,433.41) .. (377.55,443.9) .. controls (377.55,454.39) and (369.04,462.9) .. (358.55,462.9) .. controls (348.06,462.9) and (339.55,454.39) .. (339.55,443.9) -- cycle ;
%Shape: Circle [id:dp14432892607587777] 
\draw  [fill={rgb, 255:red, 226; green, 129; blue, 129 }  ,fill opacity=1 ] (339.55,555.4) .. controls (339.55,544.91) and (348.06,536.4) .. (358.55,536.4) .. controls (369.04,536.4) and (377.55,544.91) .. (377.55,555.4) .. controls (377.55,565.89) and (369.04,574.4) .. (358.55,574.4) .. controls (348.06,574.4) and (339.55,565.89) .. (339.55,555.4) -- cycle ;
%Straight Lines [id:da5331892597282117] 
\draw    (292.25,425.9) -- (337.68,443.19) ;
\draw [shift={(339.55,443.9)}, rotate = 200.83] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da7517999960781094] 
\draw    (292.25,557.9) -- (337.55,555.51) ;
\draw [shift={(339.55,555.4)}, rotate = 176.97] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da17357801066137335] 
\draw    (292.25,557.9) -- (338.78,445.75) ;
\draw [shift={(339.55,443.9)}, rotate = 112.53] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da2219097882690233] 
\draw    (292.25,425.9) -- (338.86,553.52) ;
\draw [shift={(339.55,555.4)}, rotate = 249.94] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da914603392487807] 
\draw    (292.25,463.4) -- (338.64,553.62) ;
\draw [shift={(339.55,555.4)}, rotate = 242.79] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da4732821307047568] 
\draw    (292.25,463.4) -- (337.7,444.66) ;
\draw [shift={(339.55,443.9)}, rotate = 157.6] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da36990332337349474] 
\draw    (292.25,500.9) -- (338.24,553.89) ;
\draw [shift={(339.55,555.4)}, rotate = 229.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da9439133537340243] 
\draw    (292.25,500.9) -- (338.27,445.44) ;
\draw [shift={(339.55,443.9)}, rotate = 129.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da7042225887041424] 
\draw    (377.55,443.9) -- (431.52,492.66) ;
\draw [shift={(433,494)}, rotate = 222.1] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Rectangle [id:dp1541284829288272] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 195; green, 241; blue, 187 }  ,fill opacity=0.66 ] (433.84,417.3) -- (543.5,417.3) -- (543.5,457.3) -- (433.84,457.3) -- cycle ;
%Straight Lines [id:da9520153960650091] 
\draw    (377.55,443.9) -- (432.51,439.17) ;
\draw [shift={(434.5,439)}, rotate = 175.08] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Rectangle [id:dp3928702196003322] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 195; green, 241; blue, 187 }  ,fill opacity=0.66 ] (433.84,536.8) -- (543.5,536.8) -- (543.5,576.8) -- (433.84,576.8) -- cycle ;
%Straight Lines [id:da08881399328565731] 
\draw    (377.55,556.6) -- (431.25,556.99) ;
\draw [shift={(433.25,557)}, rotate = 180.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;

% Text Node
\draw (447.75,483.8) node [anchor=north west][inner sep=0.75pt]    {$\mathsf{A}\mathrm{V}_{2,\theta }^{\mathrm{k}} -\mathrm{V}_{1,\theta }^{\mathrm{k}}$};
% Text Node
\draw (195.15,516.3) node [anchor=north west][inner sep=0.75pt]    {$\vdots $};
% Text Node
\draw (193.15,421) node [anchor=north west][inner sep=0.75pt]    {$\sigma $};
% Text Node
\draw (73.8,437.5) node [anchor=north west][inner sep=0.75pt]    {$\mathbf{x}_{1}$};
% Text Node
\draw (73.8,482.2) node [anchor=north west][inner sep=0.75pt]    {$\mathbf{x}_{2}$};
% Text Node
\draw (73.8,547.4) node [anchor=north west][inner sep=0.75pt]    {$\mathbf{x}_{k}$};
% Text Node
\draw (76.8,504.8) node [anchor=north west][inner sep=0.75pt]    {$\vdots $};
% Text Node
\draw (274.15,515.3) node [anchor=north west][inner sep=0.75pt]    {$\vdots $};
% Text Node
\draw (353.55,508.8) node [anchor=north west][inner sep=0.75pt]    {$\vdots $};
% Text Node
\draw (345.55,482.9) node [anchor=north west][inner sep=0.75pt]    {$\mathrm{V}_{2,\theta }^{\mathrm{k}}$};
% Text Node
\draw (452.25,428.3) node [anchor=north west][inner sep=0.75pt]    {$\mathsf{A}\mathrm{V}_{1,\theta }^{\mathrm{k}} -\mathnormal{C}^{\mathrm{k}}$};
% Text Node
\draw (443.25,545.8) node [anchor=north west][inner sep=0.75pt]    {$\mathsf{A}\mathrm{V}_{\mathrm{k} ,\theta }^{\mathrm{k}} -\mathrm{V}_{\mathrm{k} -1,\theta }^{\mathrm{k}}$};
% Text Node
\draw (481.15,510.3) node [anchor=north west][inner sep=0.75pt]    {$\vdots $};
% Text Node
\draw (345.05,545.4) node [anchor=north west][inner sep=0.75pt]    {$\mathrm{V}_{\mathrm{k} ,\theta }^{\mathrm{k}}$};
% Text Node
\draw (345.55,435.9) node [anchor=north west][inner sep=0.75pt]    {$\mathrm{V}_{1,\theta }^{\mathrm{k}}$};
% Text Node
\draw (193.15,553) node [anchor=north west][inner sep=0.75pt]    {$\sigma $};
% Text Node
\draw (193.15,496) node [anchor=north west][inner sep=0.75pt]    {$\sigma $};
% Text Node
\draw (193.15,458.5) node [anchor=north west][inner sep=0.75pt]    {$\sigma $};
% Text Node
\draw (272.15,420) node [anchor=north west][inner sep=0.75pt]    {$\sigma $};
% Text Node
\draw (272.15,457.5) node [anchor=north west][inner sep=0.75pt]    {$\sigma $};
% Text Node
\draw (272.15,495) node [anchor=north west][inner sep=0.75pt]    {$\sigma $};
% Text Node
\draw (272.15,552) node [anchor=north west][inner sep=0.75pt]    {$\sigma $};

\end{tikzpicture}

==> tikz/tpinns.tikz <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,414); %set diagram left start at 0, and has height of 414

%Shape: Circle [id:dp4374929593627501] 
\draw  [fill={rgb, 255:red, 166; green, 192; blue, 223 }  ,fill opacity=1 ] (62.8,242.7) .. controls (62.8,232.21) and (71.31,223.7) .. (81.8,223.7) .. controls (92.29,223.7) and (100.8,232.21) .. (100.8,242.7) .. controls (100.8,253.19) and (92.29,261.7) .. (81.8,261.7) .. controls (71.31,261.7) and (62.8,253.19) .. (62.8,242.7) -- cycle ;
%Shape: Circle [id:dp7304554613713148] 
\draw  [fill={rgb, 255:red, 166; green, 192; blue, 223 }  ,fill opacity=1 ] (62.8,287.4) .. controls (62.8,276.91) and (71.31,268.4) .. (81.8,268.4) .. controls (92.29,268.4) and (100.8,276.91) .. (100.8,287.4) .. controls (100.8,297.89) and (92.29,306.4) .. (81.8,306.4) .. controls (71.31,306.4) and (62.8,297.89) .. (62.8,287.4) -- cycle ;
%Shape: Circle [id:dp5077870287906798] 
\draw  [fill={rgb, 255:red, 166; green, 192; blue, 223 }  ,fill opacity=1 ] (62.8,352.6) .. controls (62.8,342.11) and (71.31,333.6) .. (81.8,333.6) .. controls (92.29,333.6) and (100.8,342.11) .. (100.8,352.6) .. controls (100.8,363.09) and (92.29,371.6) .. (81.8,371.6) .. controls (71.31,371.6) and (62.8,363.09) .. (62.8,352.6) -- cycle ;

%Straight Lines [id:da24092674713724382] 
\draw    (100.8,242.7) -- (182.09,226.49) ;
\draw [shift={(184.05,226.1)}, rotate = 168.72] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da7064346914206197] 
\draw    (100.8,242.7) -- (182.11,263.11) ;
\draw [shift={(184.05,263.6)}, rotate = 194.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da4062366404302522] 
\draw    (100.8,242.7) -- (182.41,299.95) ;
\draw [shift={(184.05,301.1)}, rotate = 215.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da8585133593880496] 
\draw    (100.8,242.7) -- (182.88,356.48) ;
\draw [shift={(184.05,358.1)}, rotate = 234.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da5383341563439041] 
\draw    (100.8,352.6) -- (182.95,227.77) ;
\draw [shift={(184.05,226.1)}, rotate = 123.35] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da6176479812889453] 
\draw    (100.8,352.6) -- (182.68,265.06) ;
\draw [shift={(184.05,263.6)}, rotate = 133.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da10346496743076838] 
\draw    (100.8,352.6) -- (182.05,357.97) ;
\draw [shift={(184.05,358.1)}, rotate = 183.78] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da3726461953619662] 
\draw    (100.8,352.6) -- (182.35,302.15) ;
\draw [shift={(184.05,301.1)}, rotate = 148.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da8338238673391776] 
\draw    (100.8,287.4) -- (182.44,227.29) ;
\draw [shift={(184.05,226.1)}, rotate = 143.63] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da23520805599826522] 
\draw    (100.8,287.4) -- (182.13,264.15) ;
\draw [shift={(184.05,263.6)}, rotate = 164.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da6160082371328339] 
\draw    (100.8,287.4) -- (182.08,300.78) ;
\draw [shift={(184.05,301.1)}, rotate = 189.35] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da6873042650828713] 
\draw    (100.8,287.4) -- (182.53,356.81) ;
\draw [shift={(184.05,358.1)}, rotate = 220.34] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;


%Shape: Circle [id:dp5584745928832571] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.23 ] (184.05,226.1) .. controls (184.05,218.31) and (190.36,212) .. (198.15,212) .. controls (205.94,212) and (212.25,218.31) .. (212.25,226.1) .. controls (212.25,233.89) and (205.94,240.2) .. (198.15,240.2) .. controls (190.36,240.2) and (184.05,233.89) .. (184.05,226.1) -- cycle ;

%Shape: Circle [id:dp2592054904216461] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.23 ] (184.05,263.6) .. controls (184.05,255.81) and (190.36,249.5) .. (198.15,249.5) .. controls (205.94,249.5) and (212.25,255.81) .. (212.25,263.6) .. controls (212.25,271.39) and (205.94,277.7) .. (198.15,277.7) .. controls (190.36,277.7) and (184.05,271.39) .. (184.05,263.6) -- cycle ;

%Shape: Circle [id:dp09681622484842523] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.23 ] (184.05,301.1) .. controls (184.05,293.31) and (190.36,287) .. (198.15,287) .. controls (205.94,287) and (212.25,293.31) .. (212.25,301.1) .. controls (212.25,308.89) and (205.94,315.2) .. (198.15,315.2) .. controls (190.36,315.2) and (184.05,308.89) .. (184.05,301.1) -- cycle ;

%Shape: Circle [id:dp018396129572670672] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.23 ] (184.05,358.1) .. controls (184.05,350.31) and (190.36,344) .. (198.15,344) .. controls (205.94,344) and (212.25,350.31) .. (212.25,358.1) .. controls (212.25,365.89) and (205.94,372.2) .. (198.15,372.2) .. controls (190.36,372.2) and (184.05,365.89) .. (184.05,358.1) -- cycle ;


%Shape: Circle [id:dp8772950371165842] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.23 ] (263.05,226.1) .. controls (263.05,218.31) and (269.36,212) .. (277.15,212) .. controls (284.94,212) and (291.25,218.31) .. (291.25,226.1) .. controls (291.25,233.89) and (284.94,240.2) .. (277.15,240.2) .. controls (269.36,240.2) and (263.05,233.89) .. (263.05,226.1) -- cycle ;

%Shape: Circle [id:dp6949136217265395] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.23 ] (263.05,263.6) .. controls (263.05,255.81) and (269.36,249.5) .. (277.15,249.5) .. controls (284.94,249.5) and (291.25,255.81) .. (291.25,263.6) .. controls (291.25,271.39) and (284.94,277.7) .. (277.15,277.7) .. controls (269.36,277.7) and (263.05,271.39) .. (263.05,263.6) -- cycle ;

%Shape: Circle [id:dp9314264892987145] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.23 ] (263.05,301.1) .. controls (263.05,293.31) and (269.36,287) .. (277.15,287) .. controls (284.94,287) and (291.25,293.31) .. (291.25,301.1) .. controls (291.25,308.89) and (284.94,315.2) .. (277.15,315.2) .. controls (269.36,315.2) and (263.05,308.89) .. (263.05,301.1) -- cycle ;

%Shape: Circle [id:dp9386800944956744] 
\draw  [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.23 ] (263.05,358.1) .. controls (263.05,350.31) and (269.36,344) .. (277.15,344) .. controls (284.94,344) and (291.25,350.31) .. (291.25,358.1) .. controls (291.25,365.89) and (284.94,372.2) .. (277.15,372.2) .. controls (269.36,372.2) and (263.05,365.89) .. (263.05,358.1) -- cycle ;


%Straight Lines [id:da8353741456659898] 
\draw    (212.25,226.1) -- (261.05,226.1) ;
\draw [shift={(263.05,226.1)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da9200156903754699] 
\draw    (212.25,263.6) -- (261.05,263.6) ;
\draw [shift={(263.05,263.6)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da6457489258953306] 
\draw    (212.25,301.1) -- (261.05,301.1) ;
\draw [shift={(263.05,301.1)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da12894337614785423] 
\draw    (212.25,358.1) -- (261.05,358.1) ;
\draw [shift={(263.05,358.1)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da08018679208725299] 
\draw    (212.25,226.1) -- (261.44,262.41) ;
\draw [shift={(263.05,263.6)}, rotate = 216.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da6962752974258293] 
\draw    (212.25,226.1) -- (261.93,299.44) ;
\draw [shift={(263.05,301.1)}, rotate = 235.89] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da22597773344381533] 
\draw    (212.25,226.1) -- (262.33,356.23) ;
\draw [shift={(263.05,358.1)}, rotate = 248.95] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da009155099136569644] 
\draw    (212.25,263.6) -- (261.44,227.29) ;
\draw [shift={(263.05,226.1)}, rotate = 143.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da008842256759078237] 
\draw    (212.25,263.6) -- (261.44,299.91) ;
\draw [shift={(263.05,301.1)}, rotate = 216.43] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da5784078333636575] 
\draw    (212.25,263.6) -- (262.1,356.34) ;
\draw [shift={(263.05,358.1)}, rotate = 241.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da04538746076148503] 
\draw    (212.25,301.1) -- (261.93,227.76) ;
\draw [shift={(263.05,226.1)}, rotate = 124.11] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da22854359683254155] 
\draw    (212.25,301.1) -- (261.44,264.79) ;
\draw [shift={(263.05,263.6)}, rotate = 143.57] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da960859628812013] 
\draw    (212.25,301.1) -- (261.72,356.61) ;
\draw [shift={(263.05,358.1)}, rotate = 228.29] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da6437092328878262] 
\draw    (212.25,358.1) -- (262.33,227.97) ;
\draw [shift={(263.05,226.1)}, rotate = 111.05] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da12743466425924788] 
\draw    (212.25,358.1) -- (262.1,265.36) ;
\draw [shift={(263.05,263.6)}, rotate = 118.26] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da9404991215876704] 
\draw    (212.25,358.1) -- (261.72,302.59) ;
\draw [shift={(263.05,301.1)}, rotate = 131.71] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Circle [id:dp924952778239756] 
\draw  [fill={rgb, 255:red, 226; green, 129; blue, 129 }  ,fill opacity=1 ] (338.3,292.1) .. controls (338.3,281.61) and (346.81,273.1) .. (357.3,273.1) .. controls (367.79,273.1) and (376.3,281.61) .. (376.3,292.1) .. controls (376.3,302.59) and (367.79,311.1) .. (357.3,311.1) .. controls (346.81,311.1) and (338.3,302.59) .. (338.3,292.1) -- cycle ;
%Straight Lines [id:da5423281456209277] 
\draw    (291.25,226.1) -- (337.14,290.47) ;
\draw [shift={(338.3,292.1)}, rotate = 234.52] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da9893248228218359] 
\draw    (291.25,263.6) -- (336.59,291.06) ;
\draw [shift={(338.3,292.1)}, rotate = 211.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da46976119260596283] 
\draw    (291.25,301.1) -- (336.34,292.48) ;
\draw [shift={(338.3,292.1)}, rotate = 169.17] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Straight Lines [id:da73636531151246] 
\draw    (291.25,358.1) -- (337.14,293.73) ;
\draw [shift={(338.3,292.1)}, rotate = 125.48] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;
%Shape: Rectangle [id:dp14976986450955332] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 195; green, 241; blue, 187 }  ,fill opacity=0.66 ] (432,274) -- (535,274) -- (535,314) -- (432,314) -- cycle ;
%Straight Lines [id:da7765261980733069] 
\draw    (376.3,293.8) -- (430,294.19) ;
\draw [shift={(432,294.2)}, rotate = 180.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (6.56,-1.97) .. controls (4.17,-0.84) and (1.99,-0.18) .. (0,0) .. controls (1.99,0.18) and (4.17,0.84) .. (6.56,1.97)   ;

% Text Node
\draw (347.6,284.1) node [anchor=north west][inner sep=0.75pt]    {$\Sigma _{\theta }^{\mathrm{k}}$};
% Text Node
\draw (448,284.1) node [anchor=north west][inner sep=0.75pt]    {$\fA^{( \tk )} \Sigma _{\theta }^{\tk} -\tC^\tk$};
% Text Node
\draw (273.15,314.5) node [anchor=north west][inner sep=0.75pt]    {$\vdots $};
% Text Node
\draw (272.15,353.2) node [anchor=north west][inner sep=0.75pt]    {$\sigma $};
% Text Node
\draw (272.15,296.2) node [anchor=north west][inner sep=0.75pt]    {$\sigma $};
% Text Node
\draw (272.15,258.7) node [anchor=north west][inner sep=0.75pt]    {$\sigma $};
% Text Node
\draw (272.15,221.2) node [anchor=north west][inner sep=0.75pt]    {$\sigma $};
% Text Node
\draw (194.15,315.5) node [anchor=north west][inner sep=0.75pt]    {$\vdots $};
% Text Node
\draw (192.15,353.2) node [anchor=north west][inner sep=0.75pt]    {$\sigma $};
% Text Node
\draw (192.15,296.2) node [anchor=north west][inner sep=0.75pt]    {$\sigma $};
% Text Node
\draw (192.15,258.7) node [anchor=north west][inner sep=0.75pt]    {$\sigma $};
% Text Node
\draw (192.15,221.2) node [anchor=north west][inner sep=0.75pt]    {$\sigma $};
% Text Node
\draw (77.8,306) node [anchor=north west][inner sep=0.75pt]    {$\vdots $};
% Text Node
\draw (72.8,347.6) node [anchor=north west][inner sep=0.75pt]    {$\mathbf{x}_{\tk}$};
% Text Node
\draw (72.8,282.4) node [anchor=north west][inner sep=0.75pt]    {$\mathbf{x}_{2}$};
% Text Node
\draw (72.8,237.7) node [anchor=north west][inner sep=0.75pt]    {$\mathbf{x}_{1}$};
\end{tikzpicture}

